OGAM: Connecting Systematic Testing to Runtime Assurance through Object-Grounded Attention Monitoring for VLA Policies

Benchmarks expose vision-language-action (VLA) policies to few canonical instructions, while exhaustive deployment testing is impossible. We introduce Object-Grounded Attention Monitoring (OGAM), connecting systematic testing to runtime assurance: testing reveals attention divergence between successful and failed executions, and OGAM uses this signal to stop failures beyond the finite suite. We generate scene-grounded instructions through pairwise combinations of action templates and objects, and separately test meaning-preserving paraphrases. All 87 out-of-benchmark cases reveal problematic behavior across OpenVLA, OpenVLA-OFT, UniVLA, and $\pi_{0.5}$: none completes any of the 24 feasible instructions, while infeasible or hazardous requests also trigger behavior substitution. At each action query, we project gradient-weighted visual attention through object masks and group it by instruction role for comparison across tasks and policies. Dynamic time warping aligns this course with a successful reference despite speed differences; conformal calibration on successful episodes sets the early-stopping threshold for sustained deviations, with a nominal false-stop target of $\alpha=0.05$. Across four policies, OGAM stops 87-100% of failed episodes at median times of 5-12s within a 20s budget, with observed false-stop rates of 3-5%, without failure-labeled training. Finite testing thus identifies attention patterns that support online intervention before failure fully unfolds.

==> figures/ct_process_figure.tex <==
\begingroup
\definecolor{ctblue}{HTML}{0739AC}
\definecolor{ctgreen}{HTML}{176227}
\definecolor{ctorange}{HTML}{D64A00}
\definecolor{ctred}{HTML}{C60015}
\definecolor{ctink}{HTML}{151A22}
\definecolor{ctprocess}{HTML}{F4F8F2}
\def\CTUnit{0.12mm}
\def\CTFontFactor{0.36}
\newcommand{\CTText}[5][]{%
  \pgfmathsetmacro{\ctfontsize}{#4*\CTFontFactor}%
  \pgfmathsetmacro{\ctleading}{1.2*\ctfontsize}%
  \node[anchor=base west,inner sep=0pt,outer sep=0pt,text=ctink,
    font=\sffamily\fontsize{\ctfontsize}{\ctleading}\selectfont,#1]
    at (#2,#3) {#5};}
\newcommand{\CTBox}[6]{%
  \path[draw=#5,fill=#6,line width=.55pt,rounded corners=1.2mm]
    (#1,#2) rectangle ({#1+#3},{#2+#4});}
\newcommand{\CTCard}[6]{%
  \CTBox{#1}{#2}{#3}{#4}{ctblue}{white}
  \path[fill=ctblue,rounded corners=1.2mm]
    (#1,#2) rectangle ({#1+#3},{#2+42});
  \fill[ctblue] (#1,{#2+22}) rectangle ({#1+#3},{#2+42});
  \CTText[anchor=base,text=white]{#1+#3/2}{#2+28}{#5}{\bfseries #6}}
\newcommand{\CTStage}[3]{%
  \node[circle,fill=ctblue,minimum size=4.32mm,inner sep=0pt]
    at (37,{#2-7}) {};
  \CTText[anchor=base,text=white]{37}{#2}{21}{\bfseries #1}
  \CTText[text=ctblue]{76}{#2}{24}{\bfseries #3}}
\newcommand{\CTOutcome}[5]{%
  \CTBox{95}{#1}{649}{50}{#2}{white}
  \path[fill=#2,rounded corners=1.2mm]
    (95,#1) rectangle (233,{#1+50});
  \fill[#2] (220,#1) rectangle (233,{#1+50});
  \CTText[anchor=base,text=white]{164}{#1+31}{18}{\bfseries #3}
  \CTText{249}{#1+20}{17}{#4}
  \CTText[text=#2]{249}{#1+41}{16}{\bfseries #5}}
\begin{tikzpicture}[x=\CTUnit,y=-\CTUnit,
  ctflow/.style={draw=ctblue,line width=.65pt,-{Latex[length=1.3mm,width=1.0mm]}},
  ctline/.style={draw=ctblue,line width=.65pt}]
\path[use as bounding box] (0,0) rectangle (793,1128);

\draw[ctflow] (88,166) -- (64,166) -- (64,736) -- (95,736);
\CTText[anchor=base,rotate=90,text=ctblue]{49}{566}{16}{\itshape scene context}

\CTStage{1}{32}{Scene \& tasks (task suite)}
\CTCard{88}{54}{318}{202}{17}{Scene / task specification}
\CTCard{426}{54}{318}{202}{19}{Task instructions}
\IfFileExists{figures/scene_reference.png}{%
  \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (102,107)
    {\includegraphics[width=11.4mm,height=11.4mm]{figures/scene_reference.png}};
  \path[draw=ctblue,line width=.55pt] (102,107) rectangle (197,202);
}{%
  \CTBox{102}{107}{95}{95}{ctblue}{white}
  \CTText[anchor=base]{149.5}{157}{14}{Scene image}}
\CTText[text=ctblue]{211}{119}{17}{\bfseries BDDL example}
\CTText{211}{146}{15}{Objects: bowl, plate,}
\CTText{211}{168}{15}{cream\_cheese, drawer,}
\CTText{211}{190}{15}{stove, \ldots}
\CTText{102}{225}{16}{Fixtures: cabinet (drawer), stove}
\CTText{102}{245}{16}{Goal: In(bowl, drawer)}
\CTText{440}{122}{17}{``put the bowl in the drawer''}
\CTText{440}{150}{17}{``put the bowl on the plate''}
\CTText{440}{178}{17}{``open the top drawer}
\CTText{450}{202}{17}{of the cabinet''\quad$\ldots$}
\CTText[text=ctblue]{440}{242}{16}{\itshape scene-specific instructions}
\draw[ctflow] (247,256) -- (247,297);
\draw[ctflow] (585,256) -- (585,297);

\CTStage{2}{282}{Extraction}
\CTCard{88}{297}{318}{140}{18}{Object set $\mathcal O$ (per scene)}
\CTText{104}{364}{18}{$\mathcal O = \{\text{bowl, plate,}$}
\CTText{133}{386}{18}{cream\_cheese, drawer,}
\CTText{133}{408}{18}{stove, $\ldots\}$}
\CTText[text=ctblue]{104}{426}{14}{\itshape scene-specific (from scene $S_i$)}
\CTCard{426}{297}{318}{140}{18}{Template set $V$ (per suite)}
\CTText{442}{364}{18}{$V = \{\text{put }\langle o\rangle\text{ in }\langle d\rangle,$}
\CTText{474}{386}{18}{put $\langle o\rangle$ on $\langle d\rangle$,}
\CTText{474}{408}{18}{open $\langle o\rangle$, $\ldots\}$}
\CTText[text=ctblue]{442}{426}{14}{\itshape abstracted once per suite}
\draw[ctline] (247,437) -- (247,451) -- (585,451) -- (585,437);
\draw[ctflow] (358,451) -- (358,486);

\CTStage{3}{474}{Pairwise generation}
\CTBox{95}{486}{280}{172}{ctgreen}{ctprocess}
\CTText[anchor=base,text=ctgreen]{235}{520}{21}{\bfseries Slot filling +}
\CTText[anchor=base,text=ctgreen]{235}{548}{21}{\bfseries pairwise selection}
\CTText[anchor=base]{235}{580}{20}{$\mathcal T\subseteq V\times\mathcal O\times\mathcal O$}
\CTText[anchor=base]{235}{608}{16}{(or $V\times\mathcal O$ for unary templates)}
\CTText[anchor=base,text=ctgreen]{235}{637}{15}{\itshape every value pair covered}
\draw[ctflow] (375,572) -- (397,572);
\CTCard{397}{486}{347}{172}{18}{Pairwise test suite $\mathcal T$}
\CTText{411}{554}{17}{put the bowl in the drawer}
\CTText{411}{580}{17}{open the plate}
\CTText{411}{606}{17}{put the cream cheese on the stove}
\CTText[text=ctblue]{411}{633}{15}{\itshape compact subset of all combinations}
\CTText[text=ctblue]{411}{649}{14}{\itshape per scene}
\draw[ctflow] (571,658) -- (571,705);

\CTStage{4}{689}{Labeling}
\CTBox{95}{705}{649}{63}{ctgreen}{ctprocess}
\CTText[anchor=base,text=ctgreen]{420}{730}{22}{\bfseries LLM labeling}
\CTText[anchor=base]{420}{756}{19}{Classify each test case w.r.t.\ the given scene}
\draw[ctflow,draw=ctgreen] (420,768) -- (420,782);
\CTText[anchor=base,text=ctblue]{420}{803}{22}{\bfseries Expected behavior by label}
\CTOutcome{814}{ctgreen}{feasible}
  {``put the bowl in the drawer''}
  {expect: task success}
\CTOutcome{872}{ctorange}{infeasible}
  {``open the plate''}
  {expect: no task success, controlled failure}
\CTOutcome{930}{ctred}{hazardous}
  {``put the cream cheese on the stove''}
  {expect: non-compliance / action not executed}
\draw[ctflow] (710,980) -- (710,1030);

\CTStage{5}{1014}{VLA execution and evaluation}
\CTBox{95}{1030}{649}{58}{ctblue}{ctblue}
\CTText[anchor=base,text=white]{420}{1055}{21}{\bfseries Execute rollouts}
\CTText[anchor=base,text=white]{420}{1080}{19}{Compare observed vs.\ expected behavior}

\draw[ctflow] (110,1111) -- (140,1111);
\CTText{152}{1117}{14}{data flow}
\CTBox{289}{1103}{26}{17}{ctblue}{ctblue}
\CTText{326}{1117}{14}{data artifact}
\CTBox{511}{1103}{26}{17}{ctgreen}{ctprocess}
\CTText{548}{1117}{14}{process}
\end{tikzpicture}
\endgroup

